Congestion-aware Routing and Rebalancing of Autonomous Mobility-on-Demand Systems in Mixed Traffic

This paper studies congestion-aware route-planning policies for Autonomous Mobility-on-Demand (AMoD) systems, whereby a fleet of autonomous vehicles provides on-demand mobility under mixed traffic conditions. Specifically, we first devise a network flow model to optimize the AMoD routing and rebalancing strategies in a congestion-aware fashion by accounting for the endogenous impact of AMoD flows on travel time. Second, we capture reactive exogenous traffic consisting of private vehicles selfishly adapting to the AMoD flows in a user-centric fashion by leveraging an iterative approach. Finally, we showcase the effectiveness of our framework with two case-studies considering the transportation sub-networks in Eastern Massachusetts and New York City. Our results suggest that for high levels of demand, pure AMoD travel can be detrimental due to the additional traffic stemming from its rebalancing flows, while the combination of AMoD with walking or micromobility options can significantly improve the overall system performance.

==> fig/2-line.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}

\begin{tikzpicture}
    \draw [dashed, color=red] (3.9,0) -- (3.9, 3.42);
    
    %\filldraw [red] (3.9,0.38) circle (2pt);
    
    \draw [color=red] (3.9,-0.2) node{{\scriptsize $\theta$}};
    
    \draw [dashed, color=blue] (2.5,0) -- (2.5, 3.42);
    
    \draw [color=blue] (2.5,-0.2) node{{\scriptsize $\theta_1$}};
    
    %\filldraw [blue] (2.5,0.38) circle (2pt);
    
    \draw [dashed, color=blue] (4.4,0) -- (4.4, 3.42);
    
    %\filldraw [blue] (4.4,1.16) circle (2pt);
    
    \draw [color=blue] (4.4,-0.2) node{{\scriptsize $\theta_2$}};
    
    \begin{axis}[
        xlabel=$x$,
        ylabel=$t(x)$,
        ylabel near ticks,
        width = 8cm,
        height = 5cm,
        legend pos= north west,
        legend cell align={left},
        legend style={nodes={scale=0.7, transform shape}},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50}
        ]
    \addplot[smooth,black, style={thick}] plot coordinates {
        ( 0, 1 )
        ( 0.1, 1.000015 )
        ( 0.2, 1.00024 )
        ( 0.3, 1.001215 )
        ( 0.4, 1.00384 )
        ( 0.5, 1.009375 )
        ( 0.6, 1.01944 )
        ( 0.7, 1.036015 )
        ( 0.8, 1.06144 )
        ( 0.9, 1.098415 )
        ( 1, 1.15 )
        ( 1.1, 1.219615 )
        ( 1.2, 1.31104 )
        ( 1.3, 1.428415 )
        ( 1.4, 1.57624 )
        ( 1.5, 1.759375 )
        ( 1.6, 1.98304 )
        ( 1.7, 2.252815 )
        ( 1.8, 2.57464 )
        ( 1.9, 2.954815 )
    };
    \addlegendentry{BPR}

    \addplot[color=red, mark=*, style={thick}] plot coordinates {
        (0,1)
        (1.2, 1)
        (1.9, 3.1)
    };
    \addlegendentry{2-line approx (CARS)}

    \addplot[color=blue, mark=o, style={thick}] plot coordinates {
        (0,1)
        (0.7, 1)
        (1.37, 1.45)
        (1.9, 2.9)
    };
    \addlegendentry{3-line approx (CARS3)}
    \end{axis}
    

    \end{tikzpicture}

\end{document}

==> fig/iteration_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,positioning,shapes,backgrounds,fit} 

\begin{document}
\begin{tikzpicture}[
        node distance= 9em and 5em,
        sloped]
        \tikzset{
        box/.style = {
            fill=black!8,
            shape=rectangle, 
            rounded corners,
                draw=black!40, 
                align=center,
                %minimum height={90pt},
                %minimum size={30pt},
                text = black,
                font=\fontsize{10}{10}\selectfont},
        dummybox/.style = {
            shape=circle,  
                align=center, 
                %minimum size={width("rrr")+2pt}},
                },
        arrow/.style={
            color=black,
            draw=black,
            -latex,
                font=\fontsize{8}{8}\selectfont},
        }
        \node[box](B1){Solve user-centric for \\private-vehicle \eqref{eq:TAP}};
        %\node[box](B1){Solve system-centric \\private-vehicle (prob (2))};
        \node[box, below=1cm of B1](S1){\ Solve system-centric \\ for AMoDs \eqref{eq:problem-formulation}};
        %\node[box, below=1cm of B1](S1){\ Solve AMoD (prob (3)) };
        \draw[arrow](S1.west) to [out=190,in=180] node[below]{Fix AMoD flow} (B1.west);
        
        \draw[arrow](B1.east) to [out=10,in=-0] node[below]{Fix private-vehicle flow} (S1.east);
        
\end{tikzpicture}
\end{document}


